Precoding Design for Multi-User MIMO Joint Communications and Sensing

We investigate precoding for multi-user (MU) multiple-input multiple-output (MIMO) joint communications and sensing (JCAS) systems, taking into account the potential interference between sensing and communication channels. We derive indicators for the sensing and communication performance, i.e., the detection probability and the communication signal-to-interference-and-noise ratio (SINR) for general input signals. Our results show that the use of the communication signal for sensing can prevent a loss in communication performance if channel interference occurs, while the kurtosis of the transmit alphabet of the communication signal limits the sensing performance. We present simulation results of example setups.

==> figures/flowgraph_alternative.tex <==
\tikzset{block/.style={rectangle, thick, draw, minimum width=2cm, minimum height=1cm, rounded corners=1.6mm},font=\small,align=center}
\tikzset{crossing/.style={circle, scale=0.4, fill=black}}
\vspace{0.5cm}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
%\tikzsetnextfilename{JCaS-flowgraph-train}
\begin{tikzpicture}[node distance=1.5, text=black, >=latex]
	\node[] (start) {$\mat{B} \in \{0,1\}^{N_{\text{UE}} \times m}$};
    \node[] (start2) at ($(start)+(0,-0.4)$){$x_{\text{s}}$};
    
    \node[block, node distance=0.5cm, fill=white] (enc) at ($(start)+(3,-0.2)$) {Modulator};
	%\node[block, node distance=0.5cm, right=of start,pattern={north west lines}, pattern color=KITblue!20] (enc){Modulator};
	
	\node[block, node distance=0.7, below = of enc, fill=white] (beam){Precoding \\ $K$ antennas};
	\node[node distance=0.5cm, left = of beam] (theta){$\theta_{\min},\theta_{\max},$\\$ \varphi_{\min},\varphi_{\max}$};
	
	\node[draw,circle,inner sep=0, radius=0.4cm,fill=white, thick] (mix) at ($0.5*(beam)+0.5*(enc)+(2.8,0)$) {\Large{$\times$}} ;
	\node[] (mixtext) at (mix) {};  
	\node[block, fill=white] (radch) at ($(mix) + (3,2.2)$) {Sensing channel:\\ Swerling 1 model};
	\node[coordinate, node distance=5, left=of radch] (ac) {$\text{Corr}(\mat{z_{\text{s}}},\mat{z_{\text{s}}})$};
	\node[block] (commch) at ($(mix) + (3,-0.85)$) {Rayleigh channel};
    \node[block] (commch2) at ($(mix) + (3,0.85)$) {Rayleigh channel};
	\node[crossing] (c1) at ($(mix)+(0.8,0)$){};
        \node[crossing] (c3) at ($(commch2)-(2.2,0)$) {};
    	
	\node[block, fill=white] (detect) at ($(ac) - (3.3,0)$) {Target detection};
	
	
	%\node[block, fill=KITblue!20] (angle) at ($(ac) + (-3.5,-0.7)$) {Angle estimation};
	%\node[crossing] (c2) at ($(ac)-(1.5,0)$){};
	%\node[node distance=1.2,below=of c2] (trainangle) {targets};
	\node[node distance=0.3cm, left = of detect] (llr) {$\hat{t}$};
	%\node[node distance=1.2,above=of c2] (traintarg) {targets, $P_{\text{f}}$};
	%\node[node distance=0.5cm, left = of angle] (phi) {$\hat{{\theta}}$};
	
	\node[block, fill=white] (demod) at ($(commch) + (3.5,0)$) {Comm. receiver};

    \node[block, fill=white] (demod2) at ($(commch2) + (3.5,0)$) {Comm. receiver};
	\node[node distance=0.3cm, below=of commch] (csi)  {CSI};
	%\node[node distance=0.5cm, right = of demod] (bits) {Bitwise LLRs};
	\node[node distance=0.3cm] (bits) at ($(demod.east)-(-1.3,0)$) {LLRs $\hat{\vect{b}}_{N_{\text{UE}}}$\\$ \in \mathbb{R}^{m}$};
    \node[node distance=0.3cm] (bits2) at ($(demod2.east)-(-1.3,0)$) {LLRs $\hat{\vect{b}}_1$\\$ \in \mathbb{R}^{m}$};
	%\node[node distance=0.5cm] (syms) at ($(demod.east)+(1.18,0.3)$) {$\hat{P}(m|z_{\text{c}})$};
        %\node[] (i1) at ($(angle.east)+(1.4,-0.2)$){$N_{\text{block}}$, $\sigma_{\text{ns}}$};
        \node[] (i2) at ($(detect.east)+(1.4,-0.2)$){$N_{\text{block}}$, $\sigma_{\text{ns}}$};
        \node[] (i3) at ($(demod.west)+(-0.75,-0.2)$){$\sigma_{\text{nc}}$};
        \node[] (i4) at ($(demod2.west)+(-0.75,-0.2)$){$\sigma_{\text{nc}}$};
        \node[] (i5) at ($0.5*(commch)+0.5*(commch2)+(0.2,0.1)$){$\vdots$};
        \node[] (i6) at ($0.5*(demod)+0.5*(demod2)+(0,0.1)$){$\vdots$};

 
	\draw[thick, ->] (start) -- ($(enc.west)+(0,0.2)$);
    \draw[thick, ->] (start2) -- ($(enc.west)+(0,-0.2)$);
	\draw[thick, ->] (theta) -- (beam);
	\draw[thick, ->] (beam) -| (mix) node[pos=0.4,below] {\footnotesize $\mat{V} \in \mathbb{C}^{K \times(N_{\text{UE}}+1)}$};
	\draw[thick, ->] (enc) -| (mix) node[pos=0.4,above] {\footnotesize $\vect{x} \in \mathbb{C}^{(N_{\text{UE}}+1)}$};
	\draw[thick, ->] (mix) -- (c1) node[right] {\footnotesize $\vect{y}\in \mathbb{C}^{K}$} |-  ($(radch.west)-(0,0.2)$);
        \draw[thick, ->] (c3) -- (commch2);
	\draw[thick, ->] (mix) -- (c1) |- (commch);
	\draw[thick,->] ($(radch.west)+(0,0.2)$) -- +(-0.915,0) -- ($(detect.east)+(0,0.2)$)  node[midway,above]{$\vect{\mathsf{z}}_{\text{s}}$};
	%\draw[thick, ->, dashed, KITred] ($(radch.north) + (0.2,0)$) |- (traintarg) -| (detect.north);
	%\draw[thick, ->, dashed, KITred] ($(radch.south) + (0.2,0)$) |- (trainangle) -| (angle);
	%\draw[thick, ->, dashed, KITred] (detect) -- (angle);
	%\draw[thick,->,dashed] ($(enc.north) + (0,0)$) |- ($(radch.north)+(0,1)$) node[near start,black, fill=white] {$x$} -| (detect) -- (angle.north);
	%\draw[thick, ->] (c2) |- ($(angle.east)+(0,0.2)$);
	\draw[thick, ->] (detect) -- (llr);
	%\draw[thick, ->] (angle) -- (phi);
        \draw[thick, ->] (i2) -- ($(detect.east)-(0,0.2)$);
        %\draw[thick, ->] (i1) -- ($(angle.east)-(0,0.2)$);
        \draw[thick, ->] (i3) -- ($(demod.west)-(0,0.2)$);
        \draw[thick, ->] (i4) -- ($(demod2.west)-(0,0.2)$);
	\draw[thick, ->, dashed] (commch) -- (csi) -| (demod);
	\draw[thick, ->] ($(commch.east)+(0,0.2)$) -- ($(demod.west)+(0,0.2)$) node[midway,above]{${{z}}_{\text{c},N_{\text{UE}}}$};
        \draw[thick, ->] ($(commch2.east)+(0,0.2)$) -- ($(demod2.west)+(0,0.2)$) node[midway,above]{${{z}}_{\text{c},1}$};
	\draw[thick, ->] ($(demod.east)-(0,0)$) -- (bits);
        \draw[thick, ->] ($(demod2.east)-(0,0)$) -- (bits2);
	%\draw[thick, ->] ($(demod.east)+(0,0.3)$) -- (syms);  
	\draw[thick, dashed] (beam.south) |- (csi);
    \draw[very thick, dashed, KITpurple!50!KITblue, ->] (radch.south) |- ($(radch)-(2,0.7)$) node[near start, right, yshift=-0.08cm] {${h}_{\text{target}}$} |- ($(commch2.west)+(0,0.2)$);

	
	%\node[node distance=0.3cm, right = of llr,color=KITgreen] (l1) {BCE loss};
	%\node[node distance=0.3cm, right = of phi,color=KITgreen] (l2) {MSE loss};
	%\node[node distance=0.3cm, right = of bits,color=KITgreen] (l3) {BCE loss};
 \begin{pgfonlayer}{background}
\node[draw, minimum size=2cm, rectangle,minimum width = 8cm, minimum height=5cm, KITgreen, fill=KITgreen!20,thick, dotted,
	label=south:{Base station}] (A) at ($(ac)+(-0.5,-1.74)$) {};
 \pic[ node distance=0.5cm,left = of theta, scale=1, gray, very thick] (bs) {MBS};
 \pic[ scale=0.3, KITpurple, very thick] (car) at ($(radch.north east)+(-0.7,-0.45)$) {car};
 \node[label=east:{Sensing target}] (labcar) at ($(car-base)+(0.6,-0.2)$) {};
 \node[draw, minimum size=2cm, rectangle,minimum width = 4.6cm, minimum height=4.1cm, KITgreen, fill=KITgreen!20,thick, dotted,
	label=south:{User equipment}] (A) at ($(demod)+(0.9,0.85)$) {};
 \pic[thick, fill=white, scale=0.25] (UE1) at ($(demod)+(0.8,0.15)$) {phone};
 \pic[thick, fill=white, scale=0.25] (UE2) at ($(demod2)+(0.8,0.15)$) {phone};
\end{pgfonlayer}
\end{tikzpicture}

